Relating a Geroch-like boundary and the abstract boundary constructions for spacetimes

We construct a Geroch-like boundary (when restricted to geodesic curves, this boundary contains as a subset the Geroch's $g$ boundary), which we denote by $\tilde{g}$, and establish an explicit embedding of the $\tilde{g}$ boundary into the $a$ boundary of Scott and Szekeres. This construction, and subsequently the explicit embedding, is done in a 'natural' way (the emphasis on the word natural here will be clarified in the text), thereby answering in the affirmative the outstanding question as to whether there exists a natural way to relate the $g$ and the $a$ boundary constructions.

==> op1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'op1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1173.37681761bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50857842)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{op1.pdf}}%
    \put(0.1724918,0.32506857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{M}$}}}%
    \put(0.38853411,0.4669666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{\hat{p}}$}}}%
    \put(0.4319982,0.24325357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi\left(\gamma'_p\right)$}}}%
    \put(0.37575054,0.1230878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi\left(\gamma_p\right)$}}}%
    \put(0.70421741,0.08345881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi\left(O\right)$}}}%
    \put(0.40770946,0.35574919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{p}$}}}%
  \end{picture}%
\endgroup%

